An Efficient Hybrid Heuristic for the Transmission Expansion Planning under Uncertainty

We address the stochastic transmission expansion planning (STEP) problem under uncertainty in renewable generation capacity and demand. STEP's objective is to minimize total transmission investment and generation costs. To tackle the computational challenges posed by large-scale systems, we propose a heuristic strategy that combines the progressive hedging (PH) algorithm for scenario-wise decomposition with an integrated approach for solving the resulting subproblems. The latter combines a destroy-and-repair operator, a beam search procedure, and a mixed-integer programming solver. The proposed framework is evaluated on large-scale systems from the literature with up to 10000 nodes, adapted to stochastic scenarios using parameters from the California test system (CATS). Compared with a non-trivial baseline algorithm that includes the same integrated approach, the proposed PH-based method consistently improved solution quality for the six systems considered (including CATS), achieving an average cost improvement of 5.28% within a 2-hour time limit.

==> bs_tree.tex <==
\begin{tikzpicture}[edge from parent fork down,->,draw]

% root of the the initial tree, level 1
\begin{scope}[every node/.style={draw, rectangle, align=center}]
\node[level 0] (c0) {$\{1, 2, ..., 12\}$\\UB: $30521$}
% The first level, as children of the initial tree
    child {node [level 1] (c1) {Rm: $\{7\}$\\UB: $30419$}
        child {node [level 2] (c11) {Rm: $\{7,5\}$\\UB: $30318$}
            child {node [level 3] (c111) {Rm: $\{7,5\}$\\UB: $36569$}
            }
            child {node [level 3, pruned] (c112) {Rm: $\{7,5\}$\\UB: $36569$}
            }
        }
        child {node [level 2] (c12) {Rm: $\{7\}$\\UB: $32124$}
            child {node [level 2] (c121) {Rm: $\{7,5\}$\\UB: $30318$}
            }
            child {node [level 2] (c122) {Rm: $\{7\}$\\UB: $30320$}
            }
        }
    }
    child {node [level 1] (c2) {Rm: $\{5\}$\\UB: $30419$}
        child {node [level 2] (c21) {Rm: $\{5,7\}$\\UB: $30318$}
            child {node [level 3, pruned] (c211) {Rm: $\{5,7,4\}$\\UB: $30219$}
                }
            child {node [level 3, pruned, co] (c212) {Rm: $\{5,7\}$\\UB: $36569$}}
            }
        child {node [level 2, pruned] (c22) {Rm: $\{5,4\}$\\UB: $30320$}
            }
    };

    % \node [draw=none,align=center](table) at (7.8,-4.95) {
    \node [draw=none,align=center](table) at (9,-4.95) {
        \scriptsize
        % \renewcommand{\arraystretch}{1.1}
        \setlength{\tabcolsep}{2pt} % Default value: 6pt
        \begin{tabular}{rrcrr}
            \toprule
            \multicolumn{1}{c}{\textbf{Line $\bm{k}$}} & \multicolumn{1}{c}{$\bm{C^{inv}_k}$} & & \multicolumn{1}{c}{\textbf{Line $\bm{k}$}} & \multicolumn{1}{c}{$\bm{C^{inv}_k}$} \\
            \cmidrule(){1-2} \cmidrule(){4-5}
            1  & 36  & & 7  & 101 \\
            2  & 99  & & 8  & 21  \\
            3  & 99  & & 9  & 21  \\
            4  & 99  & & 10 & 94  \\
            5  & 101 & & 11 & 94  \\
            6  & 99  & & 12 & 36 \\
            \bottomrule
        \end{tabular}
    };

    \path (c0) -- coordinate[midway] (c0c1) (c1);
    \draw node[above left, draw=none] at (c0c1) {\footnotesize $\{7\}$\\\footnotesize Z: $101$};
    \path (c0) -- coordinate[midway] (c0c2) (c2);
    \draw node[above right, draw=none] at (c0c2) {\footnotesize $\{5\}$\\\footnotesize Z: $101$};

    \path (c1) -- coordinate[midway] (c1c11) (c11);
    \draw node[above left, draw=none] at (c1c11) {\footnotesize $\{5\}$\\\footnotesize Z: $101$};
    \path (c1) -- coordinate[midway] (c1c12) (c12);
    \draw node[above right, draw=none] at (c1c12) {\footnotesize $\{2\}^*$\\\footnotesize Z: $99$};

    \path (c2) -- coordinate[midway] (c2c21) (c21);
    \draw node[above left, draw=none] at (c2c21) {\footnotesize $\{7\}$\\\footnotesize Z: $101$};
    \path (c2) -- coordinate[midway] (c2c22) (c22);
    \draw node[above right, draw=none] at (c2c22) {\footnotesize $\{4\}$\\\footnotesize Z: $99$};

    \path (c11) -- coordinate[midway] (c11c111) (c111);
    \draw node[above left, draw=none] at (c11c111) {\footnotesize $\{2\}^*$\\\footnotesize Z: $99$};
    \path (c11) -- coordinate[midway] (c11c112) (c112);
    \draw node[above right, draw=none] at (c11c112) {\footnotesize $\{3\}^*$\\\footnotesize Z: $99$};

    \path (c12) -- coordinate[midway] (c12c121) (c121);
    \draw node[above left, draw=none] at (c12c121) {\footnotesize $\{5\}$\\\footnotesize Z: $99$};
    \path (c12) -- coordinate[midway] (c12c122) (c122);
    \draw node[above right, draw=none] at (c12c122) {\footnotesize $\{4\}^*$\\\footnotesize Z: $99$};

    \path (c21) -- coordinate[midway] (c21c211) (c211);
    \draw node[above left, draw=none] at (c21c211) {\footnotesize $\{4\}$\\\footnotesize Z: $99$};
    \path (c21) -- coordinate[midway] (c21c212) (c212);
    \draw node[above right, draw=none] at (c21c212) {\footnotesize $\{3\}^*$\\\footnotesize Z: $99$};

    % --------------------------------------------------
    % pi labels
    % --------------------------------------------------
    \draw node[draw=none] at (-1.15,0.5) {$\pi_1$};
    
    \draw node[draw=none] at (-7.1,-1) {$\pi_2$};
    \draw node[draw=none] at (4.95,-1) {$\pi_3$};
    
    \draw node[draw=none] at (-10.05,-2.5) {$\pi_4$};
    \draw node[draw=none] at (-4.05,-2.5) {$\pi_5$};
    \draw node[draw=none] at (1.95,-2.5) {$\pi_6$};
    \draw node[draw=none] at (7.95,-2.5) {$\pi_7$};

    \draw node[draw=none] at (-11.8,-4) {$\pi_8$};
    \draw node[draw=none] at (-8.3,-4) {$\pi_9$};
    \draw node[draw=none] at (-5.85,-4) {$\pi_{10}$};
    \draw node[draw=none] at (-2.35,-4) {$\pi_{11}$};
    \draw node[draw=none] at (0,-4) {$\pi_{12}$};
    \draw node[draw=none] at (3.65,-4) {$\pi_{13}$};
    % --------------------------------------------------

    \draw node[above left, draw=none, rotate=90] at (-10.58,-4.9) {\textbf{...}};
    \draw node[above left, draw=none, rotate=90] at (-4.58,-4.9) {\textbf{...}};
    \draw node[above left, draw=none, rotate=90] at (-1.08,-4.9) {\textbf{...}};

    \draw node[draw=none] at (-7.76,-5.6) {\footnotesize $^*$Indicates a setting that worsens the best objective found.};
\end{scope}
\end{tikzpicture}


==> ph_diagram.tex <==
\begin{tikzpicture}[
    font=\scriptsize\sffamily,
    node distance=1.4cm,
    every node/.style={draw, rectangle, rounded corners=2pt, align=center, minimum width=2.1cm, minimum height=1cm, inner sep=3pt},
    arrow/.style={->, -{Latex[length=1mm,width=1mm]}, thin}
]
    
    % Top
    \node (step) {STEP system\\(multi-scenario)};
    \node (init_cost) [below of=step] {Compute \\``build-everything'' \\solution cost};
    
    % Integrated algorithm
    \node (bs) [below=0.8cm of init_cost] {BS \\Using LP model};
    \node (dnr) [left=0.4cm of bs] {D\&R\\Using LP model};
    \node (mip_tep) [right=0.4cm of bs] {MIP-TEP};
    
    \node (gen_sols) [below=0.8cm and 0cm of bs] {Generate \emph{union}\\and \\$\beta$-\emph{intersection}};
    % % PH aggregation
    \node (update_ph_data) [right=0.4cm of gen_sols] {Update PH data};
    \node (eval_sols) [left=0.4cm of gen_sols] {Evaluate$^*$ \emph{union} \\and \\$\beta$-\emph{intersection}};

    
    % Scenario solution
    \node (select) [below of=gen_sols] {Update \\incumbent};
    \node (check) [right=0.4cm of select] {Check termina-\\tion criteria};
    \node (repair) [left=0.4cm of select] {\texttt{repair}$^*$ if \\violations occur};
    


    % Integrated approach dashed box
    \node[
        draw,
        dashed,
        rounded corners,
        inner sep=6pt,
        fit=(dnr) (bs) (mip_tep),
        % label={[label distance=-6.5pt]below:IA$^*$}
        % label={[yshift=0.3cm]below:IA$^*$}
        % label={[below=1.2cm]IA$^*$}
    ] (ia_box) {};

    % Progressive hedging algorithm dashed box
    % \node[
    %     draw,
    %     dashed,
    %     rounded corners,
    %     inner sep=17pt,
    %     fit=(dnr) (bs) (mip_tep) (gen_sols) (eval_sols) (repair) (select) (check),
    %     % label={[yshift=0.3cm]below:PH}
    %     % label={[below=5.4cm]PH}
    % ] (ph_box) {};
    
    % Arrows
    \draw[arrow] (step) -- (init_cost);
    \draw[arrow] (init_cost) -- ($(init_cost)!0.5!(bs)$) -| (dnr);
    
    \draw[arrow] (dnr) -- (bs);
    \draw[arrow] (bs) -- (mip_tep);
    \draw[arrow] (mip_tep) -- (update_ph_data);
    \draw[arrow] (update_ph_data) -- (gen_sols);
    \draw[arrow] (gen_sols) -- (eval_sols);
    \draw[arrow] (eval_sols) -- (repair);
    \draw[arrow] (repair) -- (select);
    \draw[arrow] (select) -- (check);

    \draw[arrow] (check.south) -- ++(0,-0.35) -- ++(-6.47, 0) |- (dnr.west);

    \node[draw=none, above right=-0.3cm and -2.5cm of ia_box] {Integrated approach$^*$};
    % \node[draw=none, below=0.0cm of ph_box] {PH};

    % Footer
    \node[draw=none, minimum width=0, minimum height=0] () at (-1.1, -7.6) {*Executed independently for each scenario $s \in S$.}; 
\end{tikzpicture}
